Uniformly accurate oscillatory integrators for the Klein-Gordon-Zakharov system from low- to high-plasma frequency regimes

We present a novel class of oscillatory integrators for the Klein-Gordon-Zakharov system which are uniformly accurate with respect to the plasma frequency $c$. Convergence holds from the slowly-varying low-plasma up to the highly oscillatory high-plasma frequency regimes without any step size restriction and, especially, uniformly in $c$. The introduced schemes are moreover asymptotic consistent and approximates the solutions of the corresponding Zakharov limit system in the high-plasma frequency limit ($c \to \infty$). We in particular present the construction of the first- and second-order uniformly accurate oscillatory integrators and establish rigorous, uniform error estimates. Numerical experiments underline our theoretical convergence results.

==> figure12neu.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor5}{rgb}{0.51724,0.51724,1.00000}%
\definecolor{mycolor6}{rgb}{0.62069,0.31034,0.27586}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.5in,
at={(0.0in,0.0in)},
scale only axis,
xmode=log,
xmin=0.000244140625,
xmax=0.5,
xminorticks=true,
xlabel style={font=\bfseries},
xlabel={$\tau$},
ymode=log,
ymin=5e-8,
ymax=0.1,
yminorticks=true,
xtick={1e-1, 1e-2, 1e-3, 1e-4},
ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9},
ylabel style={font=\normalsize},
ylabel={$\text{Error in z}$},
axis background/.style={fill=white},
legend columns = 2,
legend style={yshift=-0.15cm,xshift=0.1cm,nodes={scale=0.5, transform shape},legend cell align=left,align=left,draw=white!10!black,legend pos=south east}
]
\addplot [color=blue,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0555870217042246\\
0.25	0.0302178834486618\\
0.125	0.0114007010763079\\
0.0625	0.00548992257895647\\
0.03125	0.00291085640373313\\
0.015625	0.00151592994983465\\
0.0078125	0.00077113166145611\\
0.00390625	0.000384492437007783\\
0.001953125	0.000187307406576813\\
0.0009765625	8.77096445153926e-05\\
0.00048828125	3.76545566459621e-05\\
0.000244140625	1.25623475652816e-05\\
};
\addlegendentry{ }; %1

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0899080186828148\\
0.25	0.0444683749606009\\
0.125	0.0134134882591056\\
0.0625	0.00352156967281999\\
0.03125	0.000896659894702179\\
0.015625	0.000226933379065346\\
0.0078125	5.82070999500061e-05\\
0.00390625	1.57644850463377e-05\\
0.001953125	4.85584810639637e-06\\
0.0009765625	2.05193835285588e-06\\
0.00048828125	8.48850225268224e-07\\
0.000244140625	2.79469412516142e-07\\
};
\addlegendentry{$c$ = 1};

\addplot [color=red,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0396834832797741\\
0.25	0.0331868065788609\\
0.125	0.0245001436183504\\
0.0625	0.0113830389439255\\
0.03125	0.00768503692220516\\
0.015625	0.0043210670740151\\
0.0078125	0.00225345896750132\\
0.00390625	0.00113372488374296\\
0.001953125	0.000554299268288625\\
0.0009765625	0.000259971799755944\\
0.00048828125	0.000111691066634327\\
0.000244140625	3.72760519898158e-05\\
};
\addlegendentry{ }; %5

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0389868482182254\\
0.25	0.0135990236007132\\
0.125	0.00499501429420783\\
0.0625	0.00171133049104702\\
0.03125	0.000442148186677269\\
0.015625	0.000119249167144892\\
0.0078125	3.16714006337068e-05\\
0.00390625	9.48347861094134e-06\\
0.001953125	3.75102164900672e-06\\
0.0009765625	1.75131211489336e-06\\
0.00048828125	7.50752331484992e-07\\
0.000244140625	2.5028657670263e-07\\
};
\addlegendentry{$c$ = 5};

\addplot [color=green,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.040584585305192\\
0.25	0.0276913537699589\\
0.125	0.0145142757594755\\
0.0625	0.00748734823253181\\
0.03125	0.00646546004142184\\
0.015625	0.00284648799670539\\
0.0078125	0.00216391922323223\\
0.00390625	0.00124489491477913\\
0.001953125	0.000647254912376813\\
0.0009765625	0.000310649331576625\\
0.00048828125	0.000134902413336021\\
0.000244140625	4.52553621681919e-05\\
};
\addlegendentry{ }; %10

\addplot [color=green,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0301418935131922\\
0.25	0.0128808022489438\\
0.125	0.00523187651018189\\
0.0625	0.00151171729709395\\
0.03125	0.000399923929376725\\
0.015625	0.000123490369412291\\
0.0078125	3.16141758989944e-05\\
0.00390625	8.22501513837468e-06\\
0.001953125	2.27257997566949e-06\\
0.0009765625	7.13791072962325e-07\\
0.00048828125	2.70105814021052e-07\\
0.000244140625	8.95830459308175e-08\\
};
\addlegendentry{$c$ = 10};

\addplot [color=mycolor8,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.0466332333041136\\
	0.25	0.028295812160669\\
	0.125	0.0232939580296195\\
	0.0625	0.0112752326667652\\
	0.03125	0.00551342970033369\\
	0.015625	0.00273499744971445\\
	0.0078125	0.00139882391646012\\
	0.00390625	0.000894258654416302\\
	0.001953125	0.000505220357159369\\
	0.0009765625	0.00027074121592377\\
	0.00048828125	6.85136086549138e-05\\
	0.000244140625	3.35980271792605e-05\\
};
\addlegendentry{ }; %$c$ = 50

\addplot [color=mycolor8,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.033055275387755\\
	0.25	0.0138360087506529\\
	0.125	0.00617947586693931\\
	0.0625	0.00176973527354094\\
	0.03125	0.000483486881726986\\
	0.015625	0.000127059754818751\\
	0.0078125	3.24213106884317e-05\\
	0.00390625	8.12605665349064e-06\\
	0.001953125	2.07457906522893e-06\\
	0.0009765625	6.30809110334487e-07\\
	0.00048828125	2.21313100044658e-07\\
	0.000244140625	6.57892114424756e-08\\
};
\addlegendentry{$c$ = 50};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0577420377601008\\
0.25	0.0451265519382696\\
0.125	0.0244499354529752\\
0.0625	0.0118227779098547\\
0.03125	0.00566654473190144\\
0.015625	0.00275134060389394\\
0.0078125	0.00143787378622281\\
0.00390625	0.000686615455349327\\
0.001953125	0.000334480754330785\\
0.0009765625	0.000206696155347426\\
0.00048828125	0.00011024798602492\\
0.000244140625	5.20785882982163e-05\\
};
\addlegendentry{ }; %100

\addplot [color=mycolor2,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0335623248317171\\
0.25	0.0210045018949289\\
0.125	0.00640933939097731\\
0.0625	0.00180105907582431\\
0.03125	0.00047017495728966\\
0.015625	0.000128284566842002\\
0.0078125	3.26243655698342e-05\\
0.00390625	8.2523195547376e-06\\
0.001953125	2.09507322811808e-06\\
0.0009765625	6.31810760153379e-07\\
0.00048828125	2.19927957909281e-07\\
0.000244140625	6.53696144177998e-08\\
};
\addlegendentry{$c$ = 100};

\addplot [color=mycolor3,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.0870016992384669\\
	0.25	0.0546963368626251\\
	0.125	0.0242185458128277\\
	0.0625	0.0111162744027296\\
	0.03125	0.00538554666343219\\
	0.015625	0.00288723622164333\\
	0.0078125	0.00141068022433503\\
	0.00390625	0.000688449625393549\\
	0.001953125	0.000331795266026506\\
	0.0009765625	0.000154876450800576\\
	0.00048828125	6.60730982489064e-05\\
	0.000244140625	2.18932614409715e-05\\
};
\addlegendentry{ }; %$c$ = 500

\addplot [color=mycolor3,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.0408282572299777\\
	0.25	0.0190194964360328\\
	0.125	0.00642155596128978\\
	0.0625	0.00195784436595408\\
	0.03125	0.000536589470298168\\
	0.015625	0.000133468170530927\\
	0.0078125	3.24571119710778e-05\\
	0.00390625	7.98378033454857e-06\\
	0.001953125	2.13418263675694e-06\\
	0.0009765625	6.37058190811019e-07\\
	0.00048828125	2.21524870860967e-07\\
	0.000244140625	6.54499624157856e-08\\
};
\addlegendentry{$c$ = 500};

\addplot [color=mycolor4,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0338826273240004\\
0.25	0.0377704692233018\\
0.125	0.0192720922753806\\
0.0625	0.0105052641303026\\
0.03125	0.00574062661256332\\
0.015625	0.0028242451442658\\
0.0078125	0.00139580282682693\\
0.00390625	0.000681260066454745\\
0.001953125	0.000332275839379862\\
0.0009765625	0.000155000348741941\\
0.00048828125	6.65921688936609e-05\\
0.000244140625	2.21537542446282e-05\\
};
\addlegendentry{ }; %1000

\addplot [color=mycolor4,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0338515682882142\\
0.25	0.0159280757674539\\
0.125	0.00613049123730712\\
0.0625	0.00162854847184024\\
0.03125	0.00046252659205313\\
0.015625	0.000125754763497169\\
0.0078125	3.24534591454604e-05\\
0.00390625	8.23657179276226e-06\\
0.001953125	2.13413223301734e-06\\
0.0009765625	6.36466052979071e-07\\
0.00048828125	2.21762727945208e-07\\
0.000244140625	6.56603980636227e-08\\
};
\addlegendentry{$c$ = 1000};

\addplot [color=mycolor5,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.0670037046740021\\
	0.25	0.0499249270064553\\
	0.125	0.0260739585946368\\
	0.0625	0.0123747633455623\\
	0.03125	0.0058895793149665\\
	0.015625	0.00284959680344253\\
	0.0078125	0.00139173701717929\\
	0.00390625	0.000683157367353014\\
	0.001953125	0.000333078864699946\\
	0.0009765625	0.000155162567853347\\
	0.00048828125	6.64801741603362e-05\\
	0.000244140625	2.21587281930054e-05\\
};
\addlegendentry{ }; %$c$ = 5000

\addplot [color=mycolor5,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.0365134610209903\\
	0.25	0.0218953315616162\\
	0.125	0.00650127120814563\\
	0.0625	0.00172849475605588\\
	0.03125	0.000472949768851282\\
	0.015625	0.000129618903359065\\
	0.0078125	3.36509804961465e-05\\
	0.00390625	8.51412006191964e-06\\
	0.001953125	2.1486599090657e-06\\
	0.0009765625	6.31251605988464e-07\\
	0.00048828125	2.20624543828583e-07\\
	0.000244140625	6.56945900344216e-08\\
};
\addlegendentry{$c$ = 5000};

\addplot [color=mycolor6,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.0724434143882178\\
0.25	0.043010761863569\\
0.125	0.0191351445389806\\
0.0625	0.0093619461536575\\
0.03125	0.00598095308682058\\
0.015625	0.00289838195092421\\
0.0078125	0.00141641720835173\\
0.00390625	0.000691545858938369\\
0.001953125	0.000333286774219183\\
0.0009765625	0.000155222706838665\\
0.00048828125	6.64533926311936e-05\\
0.000244140625	2.21486510631708e-05\\
};
\addlegendentry{ };

\addplot [color=mycolor6,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.034549888330738\\
0.25	0.0147238569007177\\
0.125	0.0061544181575667\\
0.0625	0.00187354162763998\\
0.03125	0.000486503679846443\\
0.015625	0.000131883445604123\\
0.0078125	3.37206222051849e-05\\
0.00390625	8.39315621063473e-06\\
0.001953125	2.1110109714522e-06\\
0.0009765625	6.22920971356335e-07\\
0.00048828125	2.21003617137127e-07\\
0.000244140625	6.56876452076979e-08\\
};
\addlegendentry{$c$ = 10000};

\addlegendimage{empty legend}
\addlegendentry{ };

\addplot [color=black,dash dot,line width=4.0pt]
table[row sep=crcr]{%
0.5	0.099763115748444\\
0.25	0.049881557874222\\
0.125	0.024940778937111\\
0.0625	0.0124703894685555\\
0.03125	0.00623519473427775\\
0.015625	0.00311759736713887\\
0.0078125	0.00155879868356944\\
0.00390625	0.000779399341784719\\
0.001953125	0.000389699670892359\\
0.0009765625	0.00019484983544618\\
0.00048828125	0.0000974249177230898\\
0.000244140625	0.0000487124588615449\\
};
\addlegendentry{$\mathcal{O}(\tau)$};

\addlegendimage{empty legend}
\addlegendentry{ };

\addplot [color=black,dashed,line width=4.0pt]
table[row sep=crcr]{%
0.5	0.995267926383743\\
0.25	0.248816981595936\\
0.125	0.0622042453989839\\
0.0625	0.015551061349746\\
0.03125	0.0038877653374365\\
0.015625	0.000971941334359124\\
0.0078125	0.000242985333589781\\
0.00390625	6.07463333974453e-05\\
0.001953125	1.51865833493613e-05\\
0.0009765625	3.79664583734033e-06\\
0.00048828125	9.49161459335082e-07\\
0.000244140625	2.37290364833771e-07\\
};
\addlegendentry{$\mathcal{O}(\tau^2)$};

\end{axis}

\begin{axis}[%
width=2.0in,
height=2.5in,
at={(3.0in,0.0in)},
scale only axis,
xmode=log,
xmin=0.000244140625,
xmax=0.5,
xminorticks=true,
xlabel style={font=\bfseries},
xlabel={$\tau$},
ymode=log,
ymin=5e-8,
ymax=0.1,
yminorticks=true,
xtick={1e-1, 1e-2, 1e-3, 1e-4},
ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9},
ylabel style={font=\normalsize},
ylabel={$\text{Error in n}$},
axis background/.style={fill=white},
legend columns = 2,
legend style={yshift=-0.15cm,xshift=0.1cm,nodes={scale=0.5, transform shape},legend cell align=left,align=left,draw=white!10!black,legend pos=south east},
]
\addplot [color=blue,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.676486608901037\\
0.25	0.297250373557309\\
0.125	0.083803152916667\\
0.0625	0.0221631556374678\\
0.03125	0.00607726185909371\\
0.015625	0.00180064957346032\\
0.0078125	0.000626010386891798\\
0.00390625	0.000256481417214154\\
0.001953125	0.000114720854092323\\
0.0009765625	5.18180451863893e-05\\
0.00048828125	2.18959913550995e-05\\
0.000244140625	7.25164440628507e-06\\
};
\addlegendentry{ }; %1

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.67650500089435\\
0.25	0.297528825319941\\
0.125	0.0834360926750383\\
0.0625	0.0213667980878461\\
0.03125	0.00540531525855608\\
0.015625	0.00134668432550711\\
0.0078125	0.000334844702818566\\
0.00390625	8.33725552557493e-05\\
0.001953125	2.07478847360309e-05\\
0.0009765625	5.12347075457488e-06\\
0.00048828125	1.22063506888701e-06\\
0.000244140625	2.44654827796741e-07\\
};
\addlegendentry{$c$ = 1};

\addplot [color=red,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675635562013895\\
	0.25	0.296868149212433\\
	0.125	0.0818338191762667\\
	0.0625	0.020453707066861\\
	0.03125	0.0051192831108937\\
	0.015625	0.00143983859608597\\
	0.0078125	0.000521853519074559\\
	0.00390625	0.000227724249428861\\
	0.001953125	0.000105886835469751\\
	0.0009765625	4.87600749726834e-05\\
	0.00048828125	2.07955709726021e-05\\
	0.000244140625	6.91816482163232e-06\\
};
\addlegendentry{ }; %$c$ = 5

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675632140393849\\
	0.25	0.297164554646256\\
	0.125	0.0816239116334397\\
	0.0625	0.0202150998983118\\
	0.03125	0.00494527288172388\\
	0.015625	0.00121773147033966\\
	0.0078125	0.000301996532624081\\
	0.00390625	7.5146978409412e-05\\
	0.001953125	1.86947339609127e-05\\
	0.0009765625	4.61416111146607e-06\\
	0.00048828125	1.09808610368958e-06\\
	0.000244140625	2.19573724131627e-07\\
};
\addlegendentry{$c$ = 5};

\addplot [color=green,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675727165306453\\
0.25	0.297102152321751\\
0.125	0.0823249870033303\\
0.0625	0.0206788563768352\\
0.03125	0.00506649189212789\\
0.015625	0.00143917366080018\\
0.0078125	0.000520074480148388\\
0.00390625	0.000230616520594302\\
0.001953125	0.000108208118184563\\
0.0009765625	5.00154831559785e-05\\
0.00048828125	2.13625886193196e-05\\
0.000244140625	7.11127549959232e-06\\
};
\addlegendentry{ }; %10

\addplot [color=green,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675721865826906\\
0.25	0.297293105939487\\
0.125	0.0817710402170674\\
0.0625	0.0202566202642498\\
0.03125	0.00494485023410796\\
0.015625	0.00121724450748674\\
0.0078125	0.000301449389784991\\
0.00390625	7.49749541249427e-05\\
0.001953125	1.86497074580013e-05\\
0.0009765625	4.60301036724656e-06\\
0.00048828125	1.09547113293063e-06\\
0.000244140625	2.19063354670979e-07\\
};
\addlegendentry{$c$ = 10};

\addplot [color=mycolor8,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675755262649217\\
	0.25	0.29722255618959\\
	0.125	0.0825559613207576\\
	0.0625	0.0208412562527403\\
	0.03125	0.00525342069987023\\
	0.015625	0.0015121312770881\\
	0.0078125	0.000551507788319854\\
	0.00390625	0.000240926759001711\\
	0.001953125	0.000112477739080229\\
	0.0009765625	5.20493512907452e-05\\
	0.00048828125	2.22586569539906e-05\\
	0.000244140625	7.3896388904439e-06\\
};
\addlegendentry{ }; %$c$ = 50

\addplot [color=mycolor8,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675749375557794\\
	0.25	0.297359307333929\\
	0.125	0.08179371496361\\
	0.0625	0.0202456133217228\\
	0.03125	0.00494019885042831\\
	0.015625	0.00121697906502723\\
	0.0078125	0.000301973073565837\\
	0.00390625	7.51640881434927e-05\\
	0.001953125	1.87009854049097e-05\\
	0.0009765625	4.61817599809571e-06\\
	0.00048828125	1.09716310263386e-06\\
	0.000244140625	2.19168724896878e-07\\
};
\addlegendentry{$c$ = 50};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675756266033\\
0.25	0.297224664882494\\
0.125	0.0825583113134841\\
0.0625	0.0208445140776371\\
0.03125	0.00525867861139581\\
0.015625	0.00151434408401374\\
0.0078125	0.000553492010702532\\
0.00390625	0.000242177294459227\\
0.001953125	0.000112851449792067\\
0.0009765625	5.20205499174757e-05\\
0.00048828125	2.22164419850883e-05\\
0.000244140625	7.4157325447393e-06\\
};
\addlegendentry{ }; %100

\addplot [color=mycolor2,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675750095478317\\
0.25	0.297361072658501\\
0.125	0.0817940815528726\\
0.0625	0.0202448076419227\\
0.03125	0.0049399322998935\\
0.015625	0.00121696217945098\\
0.0078125	0.000301969262932342\\
0.00390625	7.51589634208939e-05\\
0.001953125	1.87004995896234e-05\\
0.0009765625	4.61637300121351e-06\\
0.00048828125	1.09875745342914e-06\\
0.000244140625	2.19931613723625e-07\\
};
\addlegendentry{$c$ = 100};

\addplot [color=mycolor3,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675756111170948\\
	0.25	0.297226096826101\\
	0.125	0.0825590386611733\\
	0.0625	0.0208431250475554\\
	0.03125	0.00525845565987311\\
	0.015625	0.00151463744751562\\
	0.0078125	0.000553775280263411\\
	0.00390625	0.000242396082759906\\
	0.001953125	0.000112964827248378\\
	0.0009765625	5.20797486702382e-05\\
	0.00048828125	2.22236445725319e-05\\
	0.000244140625	7.39494191629658e-06\\
};
\addlegendentry{ }; %$c$ = 500

\addplot [color=mycolor3,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675750326147563\\
	0.25	0.297361984932987\\
	0.125	0.0817941332845562\\
	0.0625	0.0202444340299851\\
	0.03125	0.00493983495681149\\
	0.015625	0.00121695517032217\\
	0.0078125	0.00030196782477254\\
	0.00390625	7.51580349826366e-05\\
	0.001953125	1.86997616013209e-05\\
	0.0009765625	4.615790343113e-06\\
	0.00048828125	1.09856367891395e-06\\
	0.000244140625	2.19688836035716e-07\\
};
\addlegendentry{$c$ = 500};

\addplot [color=mycolor4,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675756100536834\\
0.25	0.297226116256487\\
0.125	0.0825590416353014\\
0.0625	0.0208431082675546\\
0.03125	0.00525846059802551\\
0.015625	0.00151464257401433\\
0.0078125	0.000553783226217381\\
0.00390625	0.000242399371658393\\
0.001953125	0.000112967923897408\\
0.0009765625	5.20809403487024e-05\\
0.00048828125	2.22237986487382e-05\\
0.000244140625	7.39518568096687e-06\\
};
\addlegendentry{ }; %1.000

\addplot [color=mycolor4,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675750333116217\\
0.25	0.297362003048895\\
0.125	0.0817941351333793\\
0.0625	0.0202444244604563\\
0.03125	0.00493983201724153\\
0.015625	0.00121695497373931\\
0.0078125	0.000301967785015181\\
0.00390625	7.51580083511184e-05\\
0.001953125	1.86997437574057e-05\\
0.0009765625	4.61578008107216e-06\\
0.00048828125	1.09855924984345e-06\\
0.000244140625	2.19687466739185e-07\\
};
\addlegendentry{$c$ = 1000};

\addplot [color=mycolor5,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675756097428312\\
	0.25	0.297226112800384\\
	0.125	0.0825590444026399\\
	0.0625	0.0208431033682081\\
	0.03125	0.00525845572551381\\
	0.015625	0.00151464424214564\\
	0.0078125	0.000553785686059738\\
	0.00390625	0.000242401436003388\\
	0.001953125	0.000112968730192335\\
	0.0009765625	5.20811995961392e-05\\
	0.00048828125	2.22240120617754e-05\\
	0.000244140625	7.39525197516344e-06\\
};
\addlegendentry{ }; %$c$ = 5000

\addplot [color=mycolor5,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
	0.5	0.675750335431957\\
	0.25	0.297362009257819\\
	0.125	0.0817941366752216\\
	0.0625	0.0202444212807319\\
	0.03125	0.00493983102849798\\
	0.015625	0.00121695490916839\\
	0.0078125	0.000301967775021544\\
	0.00390625	7.51579993734855e-05\\
	0.001953125	1.86997377128865e-05\\
	0.0009765625	4.61577703066557e-06\\
	0.00048828125	1.0985578112155e-06\\
	0.000244140625	2.19686933486929e-07\\
};
\addlegendentry{$c$ = 5000};

\addplot [color=mycolor6,solid,line width=2.0pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675756097333069\\
0.25	0.297226113329497\\
0.125	0.0825590446511026\\
0.0625	0.0208431030699483\\
0.03125	0.00525845563664978\\
0.015625	0.0015146443123498\\
0.0078125	0.000553785710257232\\
0.00390625	0.000242401397114447\\
0.001953125	0.000112968764881601\\
0.0009765625	5.20812222854739e-05\\
0.00048828125	2.22240166854398e-05\\
0.000244140625	7.3952519676075e-06\\
};
\addlegendentry{ }; %10.000

\addplot [color=mycolor6,solid,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0.5	0.675750335497783\\
0.25	0.29736200957482\\
0.125	0.081794136673874\\
0.0625	0.0202444211858984\\
0.03125	0.00493983099827823\\
0.015625	0.00121695490692481\\
0.0078125	0.000301967774392573\\
0.00390625	7.51579990561048e-05\\
0.001953125	1.86997375523574e-05\\
0.0009765625	4.61577693521021e-06\\
0.00048828125	1.09855776487624e-06\\
0.000244140625	2.1968691886545e-07\\
};
\addlegendentry{$c$ = 10000};

\addlegendimage{empty legend}
\addlegendentry{ };

\addplot [color=black,dash dot,line width=4.0pt]
table[row sep=crcr]{%
0.5	0.05\\
0.25	0.025\\
0.125	0.0125\\
0.0625	0.00625\\
0.03125	0.003125\\
0.015625	0.0015625\\
0.0078125	0.00078125\\
0.00390625	0.000390625\\
0.001953125	0.0001953125\\
0.0009765625	0.00009765625\\
0.00048828125	0.000048828125\\
0.000244140625	0.0000244140625\\
};
\addlegendentry{$\mathcal{O}(\tau)$};

\addlegendimage{empty legend}
\addlegendentry{ };

\addplot [color=black,dashed,line width=4.0pt]
table[row sep=crcr]{%
0.5	1.25296808406818\\
0.25	0.313242021017045\\
0.125	0.0783105052542613\\
0.0625	0.0195776263135653\\
0.03125	0.00489440657839133\\
0.015625	0.00122360164459783\\
0.0078125	0.000305900411149458\\
0.00390625	7.64751027873645e-05\\
0.001953125	1.91187756968411e-05\\
0.0009765625	4.77969392421028e-06\\
0.00048828125	1.19492348105257e-06\\
0.000244140625	2.98730870263143e-07\\
};
\addlegendentry{$\mathcal{O}(\tau^2)$};

\end{axis}
\end{tikzpicture}%

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.0in,
at={(0.0in,0.0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1024,
xminorticks=true,
xlabel style={font=\bfseries},
xlabel={$c$},
ymode=log,
ymin=1.53111489755082e-06,
ymax=2.56058622395426,
yminorticks=true,
xtick={1e0, 1e1, 1e2, 1e3},
ytick={1e0, 1e-1, 1e-3, 1e-5, 1e-6},
ylabel style={font=\normalsize},
ylabel={$\text{Error}$},
axis background/.style={fill=white},
legend style={yshift=0.0cm,xshift=0.0cm,nodes={scale=0.9, transform shape},legend cell align=left,align=left,draw=white!10!black,legend pos=south west}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	2.49451854245962\\
2	2.56058622395426\\
2.82842712474619	2.41549477587747\\
4	2.31910241085377\\
5.65685424949238	2.3390646659369\\
8	2.3559345097313\\
11.3137084989848	2.36317077961077\\
16	1.78602114943219\\
22.6274169979695	1.05664806831337\\
32	0.570405579020334\\
45.2548339959391	0.29560406213711\\
64.0000000000001	0.150266725945533\\
90.5096679918782	0.0757217086700728\\
128	0.0379865777363013\\
181.019335983756	0.0190324273859306\\
256	0.00952528670150864\\
362.038671967513	0.00476537414839776\\
512.000000000001	0.00238406272750457\\
724.077343935026	0.00119304989484375\\
1024	0.000597525223731854\\
};
\addlegendentry{$\Vert z_{\text{UA}} - z_{\text{lim}} \Vert_{H^1}$};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.0789268359820593\\
2	0.0671259668364969\\
2.82842712474619	0.044214135802572\\
4	0.0291554588233064\\
5.65685424949238	0.0177562695026546\\
8	0.0120915985769484\\
11.3137084989848	0.00894891663251743\\
16	0.00553173146706998\\
22.6274169979695	0.00296902453915092\\
32	0.00151702243379059\\
45.2548339959391	0.00076371450957011\\
64.0000000000001	0.000382729523380365\\
90.5096679918782	0.000191533286950008\\
128	9.58132650754035e-05\\
181.019335983756	4.79299224974959e-05\\
256	2.39832349865012e-05\\
362.038671967513	1.200873158773e-05\\
512.000000000001	6.02116118082157e-06\\
724.077343935026	3.02732978422887e-06\\
1024	1.53111489755082e-06\\
};
\addlegendentry{$\Vert n_{\text{UA}} - n_{\text{lim}} \Vert_{L^2}$};

\addplot [color=mycolor3,dashed,line width=4.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.25\\
2.82842712474619	0.125\\
4	0.0625\\
5.65685424949238	0.03125\\
8	0.015625\\
11.3137084989848	0.00781249999999999\\
16	0.00390625\\
22.6274169979695	0.001953125\\
32	0.000976562499999999\\
45.2548339959391	0.000488281249999999\\
64.0000000000001	0.000244140625\\
90.5096679918782	0.0001220703125\\
128	6.10351562499999e-05\\
181.019335983756	3.05175781249999e-05\\
256	1.52587890625e-05\\
362.038671967513	7.62939453124998e-06\\
512.000000000001	3.81469726562499e-06\\
724.077343935026	1.90734863281249e-06\\
1024	9.53674316406247e-07\\
};
\addlegendentry{$\mathcal{O}(c^{-2})$};

\end{axis}
\end{tikzpicture}%
